Knowledge Distillation for LLM-Based Human Activity Recognition in Homes

Human Activity Recognition (HAR) is a central problem for context-aware applications, especially for smart homes and assisted living. A few very recent studies have shown that Large Language Models (LLMs) can be used for HAR at home, reaching high performance and addressing key challenges. In this paper, we provide new experimental results regarding the use of LLMs for HAR, on two state-of-the-art datasets. More specifically, we show how recognition performance evolves depending on the size of the LLM used. Moreover, we experiment on the use of knowledge distillation techniques to fine-tune smaller LLMs with HAR reasoning examples generated by larger LLMs. We show that such fine-tuned models can perform almost as well as the largest LLMs, while having 50 times less parameters.

==> plot_approach.tex <==
\resizebox{0.8\linewidth}{!}{

\begin{tikzpicture}[font=\large]



\node[scale=3] at (-0.5,0) {\faHome};
\node[draw, ultra thick, align=center, minimum height=36pt] at (3.5,0) (1) {Sensor state\\generation};
\node[draw, ultra thick, align=center, minimum height=36pt] at (9,0) (2) {Window\\segmentation};
\node[draw, ultra thick, align=center, minimum height=36pt] at (9,-3) (3) {Prompt\\generation};
\node[draw, ultra thick, align=center, minimum height=36pt] at (4.5,-3) (4) {LLM\\inference};
\node[draw, ultra thick, align=center, minimum height=36pt] at (0,-3) (5) {Label\\extraction};


\draw[-latex, ultra thick] (0.5,0) -- node [above, align=center, font=\small] {Sensor\\events} (1.west);
\draw[-latex, ultra thick] (1.east) -- node [above, align=center, font=\small] {JSON sensor\\events} (2.west);
\draw[-latex, ultra thick] (2.south) -- node [left, align=center, font=\small] {JSON list\\window} (3.north);
\draw[-latex, ultra thick] (3.west) -- node [above, align=center, font=\small] {LLM prompt} (4.east);
\draw[-latex, ultra thick] (4.west) -- node [above, align=center, font=\small] {Generated\\JSON list} (5.east);


\end{tikzpicture}
}

==> plot_comparison.tex <==
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[font=\Large]

  % Define a y-scale factor
  \def\yScale{10};
  \def\xScale{0.5};

  % Draw axes
  \draw[-] (0,0) -- (32*\xScale,0);
  \draw[->] (0,0) -- (0,{0.63*\yScale});

  \node[rotate=90] at (-1, {0.315*\yScale}) {F1-score};

    % Add graduations on x-axis
    \draw ({0.6*\xScale},0) -- ({0.6*\xScale},-0.1); % tick mark
    \node [rotate=90, xshift=-0.7cm] at ({0.6*\xScale}, -0.35) {\small Qwen3-0.6B}; % label

    \draw ({1.7*\xScale},0) -- ({1.7*\xScale},-0.1); % tick mark
    \node [rotate=90, xshift=-0.7cm] at ({1.7*\xScale}, -0.35) {\small Qwen3-1.7B}; % label

    \draw ({4*\xScale},0) -- ({4*\xScale},-0.1); % tick mark
    \node [rotate=90, xshift=-0.6cm] at ({4*\xScale}, -0.35) {\small Qwen3-4B}; % label

    \draw ({8*\xScale},0) -- ({8*\xScale},-0.1); % tick mark
    \node [rotate=90, xshift=-0.6cm] at ({8*\xScale}, -0.35) {\small Qwen3-8B}; % label

    \draw ({14*\xScale},0) -- ({14*\xScale},-0.1); % tick mark
    \node [rotate=90, xshift=-0.7cm] at ({14*\xScale}, -0.35) {\small Qwen3-14B}; % label

    \draw ({32*\xScale},0) -- ({32*\xScale},-0.1); % tick mark
    \node [rotate=90, xshift=-0.7cm] at ({32*\xScale}, -0.35) {\small Qwen3-32B}; % label

  % Add graduations on y-axis
  \foreach \y in {0.1,0.2,0.3,0.4,0.5,0.6} {
    \draw (0, {\y*\yScale}) -- (-0.1, {\y*\yScale}); % tick mark
    \node at (-0.35, {\y*\yScale}) {\small \y}; % label
  }


  % Marble
  \foreach \x/\y in {
    {0.6*\xScale}/{0.1652*\yScale},
    {1.7*\xScale}/{0.2673*\yScale},
    {4*\xScale}/{0.3257*\yScale},
    {8*\xScale}/{0.3632*\yScale},
    {14*\xScale}/{0.3674*\yScale},
    {32*\xScale}/{0.3761*\yScale}
  } {
    \node[diamond, fill=red, inner sep=0, minimum size=8pt] at (\x,\y) {};
  }
  \draw[line width=1pt, red] ({0.6*\xScale},{0.1652*\yScale}) -- ({1.7*\xScale},{0.2673*\yScale}) -- ({4*\xScale},{0.3257*\yScale}) -- ({8*\xScale},{0.3632*\yScale}) -- ({14*\xScale},{0.3674*\yScale}) -- ({32*\xScale},{0.3761*\yScale});


    % MuRAL
  \foreach \x/\y in {
    {0.6*\xScale}/{0.1081*\yScale},
    {1.7*\xScale}/{0.1242*\yScale},
    {4*\xScale}/{0.3567*\yScale},
    {8*\xScale}/{0.4629*\yScale},
    {14*\xScale}/{0.4882*\yScale},
    {32*\xScale}/{0.5370*\yScale}
  } {
    \filldraw[blue] (\x,\y) circle (3pt);
  }
  \draw[line width=1pt, blue] ({0.6*\xScale},{0.1081*\yScale}) -- ({1.7*\xScale},{0.1242*\yScale}) -- ({4*\xScale},{0.3567*\yScale}) -- ({8*\xScale},{0.4629*\yScale}) -- ({14*\xScale},{0.4882*\yScale}) -- ({32*\xScale},{0.5370*\yScale});


    \node [blue] at ({25*\xScale}, {0.56*\yScale}) {\Large MuRAL}; % label
    \node [red] at ({25*\xScale}, {0.33*\yScale}) {\Large Marble}; % label


\end{tikzpicture}
}

==> plot_finetune_sessions.tex <==
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[font=\Large]

  % Define a y-scale factor
  \def\yScale{10};

  % Draw axes
  \draw[-] (0,0) -- (15,0);
  \draw[->] (0,0) -- (0,{0.63*\yScale});

  \node at (8, -1) {Number of sessions used for fine-tuning};
  \node[rotate=90] at (-1, {0.315*\yScale}) {F1-score};

    % Add graduations on x-axis
  \foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15} {
    \draw (\x,0) -- (\x,-0.1); % tick mark
    \node at (\x, -0.35) {\small \x}; % label
  }

  % Add graduations on y-axis
  \foreach \y in {0.1,0.2,0.3,0.4,0.5,0.6} {
    \draw (0, {\y*\yScale}) -- (-0.1, {\y*\yScale}); % tick mark
    \node at (-0.35, {\y*\yScale}) {\small \y}; % label
  }


  % MuRAL
  \foreach \x/\y in {
    1/{0.2945*\yScale},
    2/{0.4579*\yScale},
    3/{0.4457*\yScale},
    4/{0.4942*\yScale},
    5/{0.4752*\yScale},
    6/{0.4750*\yScale},
    7/{0.4842*\yScale},
    8/{0.5027*\yScale},
    9/{0.5071*\yScale},
    10/{0.5118*\yScale},
    11/{0.4906*\yScale},
    12/{0.4996*\yScale},
    13/{0.4756*\yScale},
    14/{0.4919*\yScale},
    15/{0.5068*\yScale}
  } {
    \filldraw[blue] (\x,\y) circle (2pt);
  }
  \draw[line width=1pt, blue] (1,{0.2945*\yScale}) -- (2,{0.4579*\yScale}) -- (3,{0.4457*\yScale}) -- (4,{0.4942*\yScale}) -- (5,{0.4752*\yScale}) -- (6,{0.4750*\yScale}) -- (7,{0.4842*\yScale}) -- (8,{0.5027*\yScale}) -- (9,{0.5071*\yScale}) -- (10,{0.5118*\yScale}) -- (11,{0.4906*\yScale}) -- (12,{0.4996*\yScale}) -- (13,{0.4756*\yScale}) -- (14,{0.4919*\yScale}) -- (15,{0.5068*\yScale});

  \draw[line width=1.2pt, dashed, blue] (0, {0.5370*\yScale}) -- (15, {0.5370*\yScale});
  \node at (2.5, {0.5370*\yScale + 0.3}) {\textcolor{blue}{\normalsize Teacher model: Qwen3-32B}};

  \draw[line width=1.2pt, dashed, blue] (0, {0.1081*\yScale}) -- (15, {0.1081*\yScale});
  \node at (2.5, {0.1081*\yScale - 0.3}) {\textcolor{blue}{\normalsize Qwen3-0.6B not fine-tuned}};


  % % Marble
  % \foreach \x/\y in {
  %   1/0.14*\yScale,
  %   4/0.24*\yScale,
  %   13/0.45*\yScale,
  %   15/0.53*\yScale
  % } {
  %   \filldraw[red] (\x,\y) circle (2pt);
  % }
  % \draw[line width=1pt, red] (1,0.14*\yScale) -- (4,0.24*\yScale) -- (13,0.45*\yScale) -- (15,0.53*\yScale);


\end{tikzpicture}
}

==> plot_lora.tex <==
\resizebox{0.8\linewidth}{!}{

\begin{tikzpicture}[font=\large]



\node[scale=3] at (-0.5,0) {\faHome};
\node at (-0.5,-1) {Training};
\node[draw, ultra thick, align=center, minimum height=36pt] at (3.5,0) (1) {Large model\\HAR};
\node[draw, ultra thick, align=center, minimum height=36pt] at (9,0) (2) {LoRA\\fine-tuning};

\draw[dashed] (-1.4,1) rectangle ++(11.7,-2.3);


\node[scale=3] at (-0.5,-3) {\faHome};
\node at (-0.5,-4) {Testing};
\node[draw, ultra thick, align=center, minimum height=36pt] at (9,-3) (3) {Fine-tuned\\HAR};



\draw[-latex, ultra thick] (0.5,0) -- node [above, align=center, font=\small] {Sensor\\events} (1.west);
\draw[-latex, ultra thick] (1.east) -- node [above, align=center, font=\small] {HAR reasoning\\examples} (2.west);
\draw[-latex, ultra thick] (2.south) -- node [left, align=center, font=\small] {\\\\Fine-tuned\\models} (3.north);

\draw[-latex, ultra thick] (0.5,-3) -- node [above, align=center, font=\small] {Sensor\\events} (3.west);



\end{tikzpicture}
}
